An Epigraphical Approach to the Representer Theorem

Describing the solutions of inverse problems arising in signal or image processing is an important issue both for theoretical and numerical purposes. We propose a principle which describes the solutions to convex variational problems involving a finite number of measurements. We discuss its optimality on various problems concerning the recovery of Radon measures.

==> fig-epigraphs.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{shapes,calc,positioning}
\tdplotsetmaincoords{0}{0}

\usepackage{../../mystyle}
\usepackage{../../notations}
\usepackage{../../hdrspecial}

\begin{document}
\tdplotsetmaincoords{85}{22}
\begin{tikzpicture}[scale=1.4, tdplot_main_coords,axis/.style={->,dashed},thick]
%\begin{tikzpicture}[scale=2,axis/.style={->,dashed},thick]

\tikzset{cross/.style={path picture={%
    \draw 
    (path picture bounding box.south east)--(path picture bounding box.north west) 
    (path picture bounding box.south west)--(path picture bounding box.north east); 
  }},cross/.default={0.5pt}} 

%\tikzset{cross/.style={cross out, draw=regcolor!50!Bleu,minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
%cross/.default={1pt}}

\def\h{2.5} %maximal height of the plot
\def\xo{0} %maximal height of the frame
\def\yo{0} %maximal height of the frame
\def\zo{-1} %maximal height of the frame

\def\k{5} %profondeur max




%Repere
\draw[thick,->,>=stealth] (\xo,\yo,\zo) -- (\xo+2.1*\h,\yo,\zo) node[anchor=north east]{};
\draw[thick,->,>=stealth] (\xo,\yo,\zo) -- (\xo,\yo+2.9*\h,\zo) node[anchor=north west]{};
\draw[thick,->,>=stealth] (\xo,\yo,\zo) -- (\xo,\yo,\zo+1+\h) node[anchor=south,left]{$\{0\}\times \RR$};

% Espace source  VxR
\coordinate  (k0) at (\xo,\yo,\zo){};
\coordinate  (k1) at (\xo+\k,\yo,\zo){};
\coordinate  (k2) at (\xo\k,\yo+\k,\zo){};
\coordinate  (k3) at (\xo,\yo+\k,\zo){};
%\draw[gray!80,dotted] (k0) -- (k1) -- (k2) -- (k3) --  cycle; 
\fill[gray!80,opacity=0.8] (k0) -- (k1) -- (k2) -- (k3) --  cycle; 
\coordinate  (k4) at (\xo+0.8*\k,\yo+0.5*\k,\zo){};
\draw (k4) node[] {$\vecgal\times\{0\}$};

% Epigraph of R
\input{fig-epiR}

%Hypograph of fo\Phi
\input{fig-hypof}


% Ensemble solution

\coordinate  (f0) at (\xshift+\a*\maxfidzface,\minregyface,\zo){}; %see d0
\coordinate  (f1) at (\xshift+\a*\minfidzface,\minregyface,\zo){}; %see d1
\coordinate  (g0) at (\xshift+\a*\maxfidzface,\maxregyface,\zo){}; %see d0
\coordinate  (g1) at (\xshift+\a*\minfidzface,\maxregyface,\zo){}; %see e0
\draw[regcolor!50!Bleu] (f0) -- (f1) -- (g1) -- (g0) -- cycle;
\fill[regcolor!50!Bleu,opacity=0.5] (f0) -- (f1) -- (g1) -- (g0) -- cycle;


\coordinate  (i0) at (\xshift+\a*\maxfidzface,\minregyface,\maxfidzface){}; %see d0
\coordinate  (i1) at (\xshift+\a*\minfidzface,\minregyface,\minfidzface){}; %see d1
\coordinate  (j0) at (\xshift+\a*\maxfidzface,\maxregyface,\maxfidzface){}; %see d0
\coordinate  (j1) at (\xshift+\a*\minfidzface,\maxregyface,\minfidzface){}; %see e0
\draw[regcolor!50!Bleu] (i0) -- (i1) -- (j1) -- (j0) -- cycle;
\fill[regcolor!50!Bleu,opacity=0.5] (i0) -- (i1) -- (j1) -- (j0) -- cycle;

  \node[minimum size=2pt] (P) at ($ (i0)!0.5!(j1) $) {\footnotesize$\bullet$};
  \draw[] (P) node[xshift=-16,yshift=12] {$\vecepi{p}{\reg(p)}$};


%Vertical lines
\draw[regcolor!50!Bleu,dotted,opacity=0.3] (f0) -- (i0);
\draw[regcolor!50!Bleu,dotted,opacity=0.3] (f1) -- (i1);
\draw[regcolor!50!Bleu,dotted,opacity=0.3] (g0) -- (j0);
\draw[regcolor!50!Bleu,dotted,opacity=0.3] (g1) -- (j1);
\draw[regcolor!50!Bleu] (g0) node[right] {$\sol$};
\draw[regcolor!50!Bleu] (j0) node[right] {$\solh$};

\node[minimum size=2pt] (PR) at ($ (f0)!0.5!(g1) $) {\footnotesize$\bullet$};
\draw[] (PR) node[yshift=-15] {$\vecepi{p}{0}$};
\draw[dotted,opacity=0.1] (P) -- (PR);

\end{tikzpicture}
\end{document}


